Quantum Vision Transformers for Quark-Gluon Classification

We introduce a hybrid quantum-classical vision transformer architecture, notable for its integration of variational quantum circuits within both the attention mechanism and the multi-layer perceptrons. The research addresses the critical challenge of computational efficiency and resource constraints in analyzing data from the upcoming High Luminosity Large Hadron Collider, presenting the architecture as a potential solution. In particular, we evaluate our method by applying the model to multi-detector jet images from CMS Open Data. The goal is to distinguish quark-initiated from gluon-initiated jets. We successfully train the quantum model and evaluate it via numerical simulations. Using this approach, we achieve classification performance almost on par with the one obtained with the completely classical architecture, considering a similar number of parameters.

==> figures/model.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da46710577859910485] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,240) -- (140,163) ;
\draw [shift={(140,160)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da25147707727075974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (170,240) -- (170,163) ;
\draw [shift={(170,160)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8008334935311952] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200,240) -- (200,196.43) -- (200,163) ;
\draw [shift={(200,160)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da525508833985364] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230,240) -- (230,163) ;
\draw [shift={(230,160)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da11839501084583737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (260,240) -- (260,163) ;
\draw [shift={(260,160)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7497259684336111] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,240) -- (290,163) ;
\draw [shift={(290,160)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da21373915691190382] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,240) -- (320,163) ;
\draw [shift={(320,160)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da44611453797072764] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (350,240) -- (350,163) ;
\draw [shift={(350,160)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6176567724039224] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (110,240) -- (110,163) ;
\draw [shift={(110,160)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Image [id:dp05761385899697902] 
\draw (50,270) node  {\includegraphics[width=15pt,height=15pt]{figures/row-3-column-3.png}};
%Image [id:dp1621699828162393] 
\draw (30,230) node  {\includegraphics[width=15pt,height=15pt]{figures/row-1-column-2.png}};
%Image [id:dp45566574651935654] 
\draw (10,230) node  {\includegraphics[width=15pt,height=15pt]{figures/row-1-column-1.png}};
%Image [id:dp45477690235036516] 
\draw (50,230) node  {\includegraphics[width=15pt,height=15pt]{figures/row-1-column-3.png}};
%Image [id:dp4067781460041455] 
\draw (50,250) node  {\includegraphics[width=15pt,height=15pt]{figures/row-2-column-3.png}};
%Image [id:dp2004417400439058] 
\draw (30,250) node  {\includegraphics[width=15pt,height=15pt]{figures/row-2-column-2.png}};
%Image [id:dp7030291448084036] 
\draw (30,270) node  {\includegraphics[width=15pt,height=15pt]{figures/row-3-column-2.png}};
%Image [id:dp8915527335286499] 
\draw (10,270) node  {\includegraphics[width=15pt,height=15pt]{figures/row-3-column-1.png}};
%Image [id:dp3877947575016709] 
\draw (10,250) node  {\includegraphics[width=15pt,height=15pt]{figures/row-2-column-1.png}};

%Image [id:dp5612698221315189] 
\draw (110,250) node  {\includegraphics[width=15pt,height=15pt]{figures/row-1-column-1.png}};
%Image [id:dp09744713732703203] 
\draw (140,250) node  {\includegraphics[width=15pt,height=15pt]{figures/row-1-column-2.png}};
%Image [id:dp8512795066086001] 
\draw (170,250) node  {\includegraphics[width=15pt,height=15pt]{figures/row-1-column-3.png}};
%Image [id:dp5759000787883666] 
\draw (350,250) node  {\includegraphics[width=15pt,height=15pt]{figures/row-3-column-3.png}};
%Image [id:dp5942137244511789] 
\draw (260,250) node  {\includegraphics[width=15pt,height=15pt]{figures/row-2-column-3.png}};
%Image [id:dp0004938893545125556] 
\draw (230,250) node  {\includegraphics[width=15pt,height=15pt]{figures/row-2-column-2.png}};
%Image [id:dp31643888784371366] 
\draw (320,250) node  {\includegraphics[width=15pt,height=15pt]{figures/row-3-column-2.png}};
%Image [id:dp32434003461625593] 
\draw (290,250) node  {\includegraphics[width=15pt,height=15pt]{figures/row-3-column-1.png}};
%Image [id:dp8378438779084085] 
\draw (200,250) node  {\includegraphics[width=15pt,height=15pt]{figures/row-2-column-1.png}};
%Straight Lines [id:da30615810039873703] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (63.49,250) -- (93.06,250) ;
\draw [shift={(96.06,250)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Rounded Rect [id:dp10762007803049256] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (100,203.5) .. controls (100,201.29) and (101.79,199.5) .. (104,199.5) -- (356,199.5) .. controls (358.21,199.5) and (360,201.29) .. (360,203.5) -- (360,215.5) .. controls (360,217.71) and (358.21,219.5) .. (356,219.5) -- (104,219.5) .. controls (101.79,219.5) and (100,217.71) .. (100,215.5) -- cycle ;

%Rounded Rect [id:dp09747364083393872] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (105,182) .. controls (105,180.9) and (105.9,180) .. (107,180) -- (113,180) .. controls (114.1,180) and (115,180.9) .. (115,182) -- (115,188) .. controls (115,189.1) and (114.1,190) .. (113,190) -- (107,190) .. controls (105.9,190) and (105,189.1) .. (105,188) -- cycle ;
%Rounded Rect [id:dp989751100571626] 
\draw  [fill={rgb, 255:red, 181; green, 211; blue, 247 }  ,fill opacity=1 ] (95,182) .. controls (95,180.9) and (95.9,180) .. (97,180) -- (103,180) .. controls (104.1,180) and (105,180.9) .. (105,182) -- (105,188) .. controls (105,189.1) and (104.1,190) .. (103,190) -- (97,190) .. controls (95.9,190) and (95,189.1) .. (95,188) -- cycle ;
%Rounded Rect [id:dp7045326379472532] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (135,182) .. controls (135,180.9) and (135.9,180) .. (137,180) -- (143,180) .. controls (144.1,180) and (145,180.9) .. (145,182) -- (145,188) .. controls (145,189.1) and (144.1,190) .. (143,190) -- (137,190) .. controls (135.9,190) and (135,189.1) .. (135,188) -- cycle ;
%Rounded Rect [id:dp18342671599904747] 
\draw  [fill={rgb, 255:red, 181; green, 211; blue, 247 }  ,fill opacity=1 ] (125,182) .. controls (125,180.9) and (125.9,180) .. (127,180) -- (133,180) .. controls (134.1,180) and (135,180.9) .. (135,182) -- (135,188) .. controls (135,189.1) and (134.1,190) .. (133,190) -- (127,190) .. controls (125.9,190) and (125,189.1) .. (125,188) -- cycle ;
%Rounded Rect [id:dp04226202412152391] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (165,182) .. controls (165,180.9) and (165.9,180) .. (167,180) -- (173,180) .. controls (174.1,180) and (175,180.9) .. (175,182) -- (175,188) .. controls (175,189.1) and (174.1,190) .. (173,190) -- (167,190) .. controls (165.9,190) and (165,189.1) .. (165,188) -- cycle ;
%Rounded Rect [id:dp794861309819924] 
\draw  [fill={rgb, 255:red, 181; green, 211; blue, 247 }  ,fill opacity=1 ] (155,182) .. controls (155,180.9) and (155.9,180) .. (157,180) -- (163,180) .. controls (164.1,180) and (165,180.9) .. (165,182) -- (165,188) .. controls (165,189.1) and (164.1,190) .. (163,190) -- (157,190) .. controls (155.9,190) and (155,189.1) .. (155,188) -- cycle ;
%Rounded Rect [id:dp16613275471431987] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (195,182) .. controls (195,180.9) and (195.9,180) .. (197,180) -- (203,180) .. controls (204.1,180) and (205,180.9) .. (205,182) -- (205,188) .. controls (205,189.1) and (204.1,190) .. (203,190) -- (197,190) .. controls (195.9,190) and (195,189.1) .. (195,188) -- cycle ;
%Rounded Rect [id:dp5616323369669591] 
\draw  [fill={rgb, 255:red, 181; green, 211; blue, 247 }  ,fill opacity=1 ] (185,182) .. controls (185,180.9) and (185.9,180) .. (187,180) -- (193,180) .. controls (194.1,180) and (195,180.9) .. (195,182) -- (195,188) .. controls (195,189.1) and (194.1,190) .. (193,190) -- (187,190) .. controls (185.9,190) and (185,189.1) .. (185,188) -- cycle ;
%Rounded Rect [id:dp26556765934251114] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (225,182) .. controls (225,180.9) and (225.9,180) .. (227,180) -- (233,180) .. controls (234.1,180) and (235,180.9) .. (235,182) -- (235,188) .. controls (235,189.1) and (234.1,190) .. (233,190) -- (227,190) .. controls (225.9,190) and (225,189.1) .. (225,188) -- cycle ;
%Rounded Rect [id:dp9779160676773984] 
\draw  [fill={rgb, 255:red, 181; green, 211; blue, 247 }  ,fill opacity=1 ] (215,182) .. controls (215,180.9) and (215.9,180) .. (217,180) -- (223,180) .. controls (224.1,180) and (225,180.9) .. (225,182) -- (225,188) .. controls (225,189.1) and (224.1,190) .. (223,190) -- (217,190) .. controls (215.9,190) and (215,189.1) .. (215,188) -- cycle ;
%Rounded Rect [id:dp1551824352334079] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (255,182) .. controls (255,180.9) and (255.9,180) .. (257,180) -- (263,180) .. controls (264.1,180) and (265,180.9) .. (265,182) -- (265,188) .. controls (265,189.1) and (264.1,190) .. (263,190) -- (257,190) .. controls (255.9,190) and (255,189.1) .. (255,188) -- cycle ;
%Rounded Rect [id:dp19873606367502106] 
\draw  [fill={rgb, 255:red, 181; green, 211; blue, 247 }  ,fill opacity=1 ] (245,182) .. controls (245,180.9) and (245.9,180) .. (247,180) -- (253,180) .. controls (254.1,180) and (255,180.9) .. (255,182) -- (255,188) .. controls (255,189.1) and (254.1,190) .. (253,190) -- (247,190) .. controls (245.9,190) and (245,189.1) .. (245,188) -- cycle ;
%Rounded Rect [id:dp5166143854631384] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (285,182) .. controls (285,180.9) and (285.9,180) .. (287,180) -- (293,180) .. controls (294.1,180) and (295,180.9) .. (295,182) -- (295,188) .. controls (295,189.1) and (294.1,190) .. (293,190) -- (287,190) .. controls (285.9,190) and (285,189.1) .. (285,188) -- cycle ;
%Rounded Rect [id:dp6049641577960743] 
\draw  [fill={rgb, 255:red, 181; green, 211; blue, 247 }  ,fill opacity=1 ] (275,182) .. controls (275,180.9) and (275.9,180) .. (277,180) -- (283,180) .. controls (284.1,180) and (285,180.9) .. (285,182) -- (285,188) .. controls (285,189.1) and (284.1,190) .. (283,190) -- (277,190) .. controls (275.9,190) and (275,189.1) .. (275,188) -- cycle ;
%Rounded Rect [id:dp7658668582188257] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (315,182) .. controls (315,180.9) and (315.9,180) .. (317,180) -- (323,180) .. controls (324.1,180) and (325,180.9) .. (325,182) -- (325,188) .. controls (325,189.1) and (324.1,190) .. (323,190) -- (317,190) .. controls (315.9,190) and (315,189.1) .. (315,188) -- cycle ;
%Rounded Rect [id:dp1731547650465921] 
\draw  [fill={rgb, 255:red, 181; green, 211; blue, 247 }  ,fill opacity=1 ] (305,182) .. controls (305,180.9) and (305.9,180) .. (307,180) -- (313,180) .. controls (314.1,180) and (315,180.9) .. (315,182) -- (315,188) .. controls (315,189.1) and (314.1,190) .. (313,190) -- (307,190) .. controls (305.9,190) and (305,189.1) .. (305,188) -- cycle ;
%Rounded Rect [id:dp8376714865387234] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (345,182) .. controls (345,180.9) and (345.9,180) .. (347,180) -- (353,180) .. controls (354.1,180) and (355,180.9) .. (355,182) -- (355,188) .. controls (355,189.1) and (354.1,190) .. (353,190) -- (347,190) .. controls (345.9,190) and (345,189.1) .. (345,188) -- cycle ;
%Rounded Rect [id:dp6656912566503665] 
\draw  [fill={rgb, 255:red, 181; green, 211; blue, 247 }  ,fill opacity=1 ] (335,182) .. controls (335,180.9) and (335.9,180) .. (337,180) -- (343,180) .. controls (344.1,180) and (345,180.9) .. (345,182) -- (345,188) .. controls (345,189.1) and (344.1,190) .. (343,190) -- (337,190) .. controls (335.9,190) and (335,189.1) .. (335,188) -- cycle ;
%Rounded Rect [id:dp7436962298206127] 
\draw  [fill={rgb, 255:red, 255; green, 238; blue, 244 }  ,fill opacity=1 ] (100,128.79) .. controls (100,124.47) and (103.5,120.98) .. (107.81,120.98) -- (352.19,120.98) .. controls (356.5,120.98) and (360,124.47) .. (360,128.79) -- (360,152.21) .. controls (360,156.53) and (356.5,160.02) .. (352.19,160.02) -- (107.81,160.02) .. controls (103.5,160.02) and (100,156.53) .. (100,152.21) -- cycle ;

%Straight Lines [id:da08510524785458373] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230,120) -- (230,73) ;
\draw [shift={(230,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Rounded Rect [id:dp8555381616426285] 
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 164 }  ,fill opacity=1 ] (180,93.5) .. controls (180,91.29) and (181.79,89.5) .. (184,89.5) -- (276,89.5) .. controls (278.21,89.5) and (280,91.29) .. (280,93.5) -- (280,105.5) .. controls (280,107.71) and (278.21,109.5) .. (276,109.5) -- (184,109.5) .. controls (181.79,109.5) and (180,107.71) .. (180,105.5) -- cycle ;
%Rounded Rect [id:dp04565317018440962] 
\draw  [fill={rgb, 255:red, 255; green, 238; blue, 244 }  ,fill opacity=1 ] (380,60) .. controls (380,54.48) and (384.48,50) .. (390,50) -- (490,50) .. controls (495.52,50) and (500,54.48) .. (500,60) -- (500,250) .. controls (500,255.52) and (495.52,260) .. (490,260) -- (390,260) .. controls (384.48,260) and (380,255.52) .. (380,250) -- cycle ;
%Rounded Rect [id:dp8348628958159878] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (380,273.5) .. controls (380,271.29) and (381.79,269.5) .. (384,269.5) -- (496,269.5) .. controls (498.21,269.5) and (500,271.29) .. (500,273.5) -- (500,285.5) .. controls (500,287.71) and (498.21,289.5) .. (496,289.5) -- (384,289.5) .. controls (381.79,289.5) and (380,287.71) .. (380,285.5) -- cycle ;

%Straight Lines [id:da8210746846648456] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (440,270) -- (440,43) ;
\draw [shift={(440,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Rounded Rect [id:dp7354747081594815] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 181 }  ,fill opacity=1 ] (400,223.5) .. controls (400,221.29) and (401.79,219.5) .. (404,219.5) -- (476,219.5) .. controls (478.21,219.5) and (480,221.29) .. (480,223.5) -- (480,235.5) .. controls (480,237.71) and (478.21,239.5) .. (476,239.5) -- (404,239.5) .. controls (401.79,239.5) and (400,237.71) .. (400,235.5) -- cycle ;

%Rounded Rect [id:dp17793149182230028] 
\draw  [fill={rgb, 255:red, 244; green, 187; blue, 255 }  ,fill opacity=1 ] (400,193.5) .. controls (400,191.29) and (401.79,189.5) .. (404,189.5) -- (476,189.5) .. controls (478.21,189.5) and (480,191.29) .. (480,193.5) -- (480,205.5) .. controls (480,207.71) and (478.21,209.5) .. (476,209.5) -- (404,209.5) .. controls (401.79,209.5) and (400,207.71) .. (400,205.5) -- cycle ;

%Rounded Rect [id:dp473596721757251] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 181 }  ,fill opacity=1 ] (400,123.5) .. controls (400,121.29) and (401.79,119.5) .. (404,119.5) -- (476,119.5) .. controls (478.21,119.5) and (480,121.29) .. (480,123.5) -- (480,135.5) .. controls (480,137.71) and (478.21,139.5) .. (476,139.5) -- (404,139.5) .. controls (401.79,139.5) and (400,137.71) .. (400,135.5) -- cycle ;

%Rounded Rect [id:dp8922099002643429] 
\draw  [fill={rgb, 255:red, 230; green, 200; blue, 255 }  ,fill opacity=1 ] (400,93.5) .. controls (400,91.29) and (401.79,89.5) .. (404,89.5) -- (476,89.5) .. controls (478.21,89.5) and (480,91.29) .. (480,93.5) -- (480,105.5) .. controls (480,107.71) and (478.21,109.5) .. (476,109.5) -- (404,109.5) .. controls (401.79,109.5) and (400,107.71) .. (400,105.5) -- cycle ;

%Straight Lines [id:da8665233572136115] 
\draw    (440,250) -- (490,250) ;
%Straight Lines [id:da29864872017858546] 
\draw    (490,250) -- (490,170) ;
%Straight Lines [id:da4753689498580209] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (490,170) -- (453,170) ;
\draw [shift={(450,170)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da06864063584758262] 
\draw    (440,150) -- (490,150) ;
%Straight Lines [id:da6963605913317348] 
\draw    (490,150) -- (490,70) ;
%Straight Lines [id:da7032268158220853] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (490,70) -- (453,70) ;
\draw [shift={(450,70)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp22369797817767378] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430,70.5) .. controls (430,64.98) and (434.48,60.5) .. (440,60.5) .. controls (445.52,60.5) and (450,64.98) .. (450,70.5) .. controls (450,76.02) and (445.52,80.5) .. (440,80.5) .. controls (434.48,80.5) and (430,76.02) .. (430,70.5) -- cycle ;

%Shape: Circle [id:dp18713223254218647] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430,169.5) .. controls (430,163.98) and (434.48,159.5) .. (440,159.5) .. controls (445.52,159.5) and (450,163.98) .. (450,169.5) .. controls (450,175.02) and (445.52,179.5) .. (440,179.5) .. controls (434.48,179.5) and (430,175.02) .. (430,169.5) -- cycle ;

%Straight Lines [id:da6863883004465272] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (75,185) -- (89.6,185) ;
\draw [shift={(92.6,185)}, rotate = 180] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (109,203) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{175.66pt}\setlength\topsep{0pt}
\begin{center}
Linear Projection of Flattened Patches
\end{center}

\end{minipage}};
% Text Node
\draw (128,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{143.32pt}\setlength\topsep{0pt}
\begin{center}
Quantum Transformer Encoder
\end{center}

\end{minipage}};
% Text Node
\draw (193.5,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{50.73pt}\setlength\topsep{0pt}
\begin{center}
MLP Head
\end{center}

\end{minipage}};
% Text Node
\draw (182.5,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{66.23pt}\setlength\topsep{0pt}
\begin{center}
Quark / Gluon
\end{center}

\end{minipage}};
% Text Node
\draw (420.5,221) node [anchor=north west][inner sep=2pt]   [align=left] {\begin{minipage}[lt]{27.66pt}\setlength\topsep{0pt}
\begin{center}
Norm
\end{center}

\end{minipage}};
% Text Node
\draw (420.5,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{31.63pt}\setlength\topsep{0pt}
\begin{center}
QMLP
\end{center}

\end{minipage}};
% Text Node
\draw (420.5,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{27.66pt}\setlength\topsep{0pt}
\begin{center}
Norm
\end{center}

\end{minipage}};
% Text Node
\draw (434.5,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {+};
% Text Node
\draw (434.5,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {+};
% Text Node
\draw (397.5,273) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{59.43pt}\setlength\topsep{0pt}
\begin{center}
Embeddings
\end{center}

\end{minipage}};
% Text Node
\draw (416.5,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{33.32pt}\setlength\topsep{0pt}
\begin{center}
QMHA
\end{center}

\end{minipage}};
% Text Node
\draw (-25,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{80pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Patch + Position}}
\textbf{{\footnotesize Embedding}}
\end{center}

\end{minipage}};

%Straight Lines [id:da866631154066769] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,20) -- (370,295) ;

% Text Node
\draw (0,21) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Quantum Vision Transformer (QViT)}};
% Text Node
\draw (380,21) node [anchor=north west][inner sep=0.75pt] [align=left] {\textbf{Encoder}};
\draw (385,55.4) node [anchor=north west][inner sep=0.75pt]    {$L\times $};


%Straight Lines [id:da3784696824421756] 
\draw    (420,215) -- (460,215) ;
%Straight Lines [id:da5666845149521542] 
\draw    (460,215) -- (460,210) ;
%Straight Lines [id:da9602786178483664] 
\draw    (420,215) -- (420,210) ;



\end{tikzpicture}

